Sound event detection with audio-text models and heterogeneous temporal annotations

Recent advances in generating synthetic captions based on audio and related metadata allow using the information contained in natural language as input for other audio tasks. In this paper, we propose a novel method to guide a sound event detection system with free-form text. We use machine-generated captions as complementary information to the strong labels for training, and evaluate the systems using different types of textual inputs. In addition, we study a scenario where only part of the training data has strong labels, and the rest of it only has temporally weak labels. Our findings show that synthetic captions improve the performance in both cases compared to the CRNN architecture typically used for sound event detection. On a dataset of 50 highly unbalanced classes, the PSDS-1 score increases from 0.223 to 0.277 when trained with strong labels, and from 0.166 to 0.218 when half of the training data has only weak labels.

==> block-horiz.tex <==
\begin{tikzpicture}[
    audioembedding/.style={rectangle, draw=red!60, fill=red!10, very thick, minimum size=5mm},
    tokenembedding/.style={rectangle, draw=blue!60, fill=blue!10, very thick, minimum size=5mm},
    token/.style={rectangle, draw=purple!60, fill=purple!20, very thick, minimum size=5mm},
    model/.style={rectangle, draw=gray!60, fill=gray!10, very thick, minimum width=20mm, minimum height=5mm},
    sum/.style={circle, thick, draw=black, minimum size=3mm},
    arr/.tip={Latex[angle=30:2.0mm]}
    ]
    % nodes
    
        \node[model] (cnn) {CNN};
        \node (audio) [left of=cnn, node distance=18mm] {$x_a$};
        
        \node[model] (textenc) [below of=cnn, node distance=15mm, align=center] {Text\\encoder};
        \node (text) [left of=textenc, node distance=18mm] {$x_t$};

        \node[sum] (concat) [right of=cnn, node distance=50mm] {$\circ$};
        \node[model] (ca) [right of=textenc, node distance=35mm, align=center] {Cross\\attention};
        
        \node[model] (rnn) [right of=concat, node distance=20mm] {RNN};
        \node[model] (head) [right of=rnn, node distance=25mm] {Linear head};
        \node[model] (pool) [below of=head, node distance=15mm] {Pooling};

        \node (strongpred) [right of=head, node distance=18mm] {$y_s$};
        \node (weakpred) [right of=pool, node distance=18mm] {$y_w$};
        
        %\node (midpoint) [right=of $(cnn)!0.5!(tf)$] {};
        %\node[sum] (concat) [right of=midpoint] {};
       
        \draw[-arr] (audio) -- (cnn);
        \draw[-arr] (text) -- (textenc);

        \draw[-arr] (cnn) -- (concat);
        \draw[-arr] (cnn) -| node[pos=0.9,anchor=east]{Q} (ca);
        \draw[-arr] (textenc) -- node[pos=0.6,anchor=north]{K, V} (ca);
        \draw[-arr] (ca) -| (concat);
        
        \draw[-arr] (concat) -- (rnn);
        \draw[-arr] (rnn) -- (head);

        \draw[-arr] (head) -- (pool);
        

        \draw[-arr] (head) -- (strongpred);
        \draw[-arr] (pool) -- (weakpred);
    
    \end{tikzpicture}
